The quark-antiquark spectrum from upside down

We argue that the spectra of quark-antiquark systems should better be studied from higher radial excitations and, in particular, from configurations with well-defined quantum numbers, rather than from ground states and lower radial excitations, the most suitable system being charmonium.

==> (inline-ps-0) <==

#1 setrgbcolor 3 setlinewidth newpath 0 2 moveto 11 2 lineto stroke
